Deep Augmentation: Dropout as Augmentation for Self-Supervised Learning

Despite dropout's ubiquity in machine learning, its effectiveness as a form of data augmentation remains under-explored. We address two key questions: (i) When is dropout effective as an augmentation strategy? (ii) Is dropout uniquely effective under these conditions? To explore these questions, we propose Deep Augmentation, a network- and modality-agnostic method that applies dropout or PCA transformations to targeted layers in neural networks. Through extensive experiments on contrastive learning tasks in NLP, computer vision, and graph learning, we find that uniformly applying dropout across layers does not consistently improve performance. Instead, dropout proves most beneficial in deeper layers and can be matched by alternative augmentations (e.g., PCA). We also show that a stop-gradient operation is critical for ensuring dropout functions effectively as an augmentation, and that performance trends invert when moving from contrastive tasks to supervised tasks. Our analysis suggests that Deep Augmentation helps mitigate inter-layer co-adaptation -- a notable issue in self-supervised learning due to the absence of labeled data. Drawing on these insights, we outline a procedure for selecting the optimal augmentation layer and demonstrate that Deep Augmentation can outperform traditional input-level augmentations. This simple yet powerful approach can be seamlessly integrated into a wide range of architectures and modalities, yielding notable gains in both performance and generalization.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=50, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={51,52,53,54,55,56,57,58,59,60,61,62,63,64,65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
   (300,59.2599983215332)(600,61.119998931884766)(900,62.119998931884766)(1200,61.96999740600586)(1500,60.87999725341797)
    };
    \addlegendentry{.01}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,58.1099967956543)(600,59.599998474121094)(900,61.209999084472656)(1200,61.12999725341797)(1500,60.5)
    };
    \addlegendentry{.05}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,57.15999984741211)(600,59.5099983215332)(900,59.68000030517578)(1200,59.78999710083008)(1500,59.87999725341797)
    };
    \addlegendentry{.10}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,53.54999923706055)(600,56.90999984741211)(900,58.6099967956543)(1200,58.91999816894531)(1500,59.0099983215332)
    };
    \addlegendentry{.20}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,37.86000061035156)(600,43.47999954223633)(900,47.349998474121094)(1200,51.34000015258789)(1500,51.96999740600586)
    };
    \addlegendentry{.50}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300,58.55999755859375)(600,60.779998779296875)(900,60.47999954223633)(1200,61.39999771118164)(1500,61.37999725341797)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,59.28999710083008)(600,60.22999954223633)(900,60.8599967956543)(1200,59.80999755859375)(1500,59.78999710083008)
    };
    
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,59.59000015258789)(600,61.38999938964844)(900,61.80999755859375)(1200,61.5099983215332)(1500,61.31999969482422)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,58.94999694824219)(600,61.04999923706055)(900,61.57999801635742)(1200,61.81999969482422)(1500,61.63999938964844)
    
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,57.959999084472656)(600,60.189998626708984)(900,61.5)(1200,61.41999816894531)(1500,61.41999816894531)
    };
    \addlegendentry{L3}
    
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,56.88999938964844)(600,58.16999816894531)(900,59.69999694824219)(1200,59.31999969482422)(1500,58.38999938964844)
    
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,52.099998474121094)(600,55.30999755859375)(900,56.79999923706055)(1200,57.8599967956543)(1500,56.64999771118164)
    };
    
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,56.84000015258789)(600,59.82999801635742)(900,61.63999938964844)(1200,62.459999084472656)(1500,61.93000030517578)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,60.959999084472656)(900,62.39999771118164)(1200,61.12999725341797)(1500,61.43000030517578)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,60.62999725341797)(900,62.15999984741211)(1200,61.48999786376953)(1500,61.269996643066406)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,61.1099967956543)(900,61.68000030517578)(1200,61.13999938964844)(1500,61.38999938964844)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,60.09000015258789)(900,60.54999923706055)(1200,61.06999969482422)(1500,61.94999694824219)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,57.41999816894531)(900,59.099998474121094)(1200,61.29999923706055)(1500,62.43000030517578)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (600,59.96999740600586)(900,61.25)(1200,63.53999710083008)(1500,63.39999771118164)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,56.64999771118164)(900,57.21999740600586)(1200,58.689998626708984)(1500,58.59000015258789)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,58.209999084472656)(900,62.029998779296875)(1200,63.849998474121094)(1500,62.959999084472656)
    };
    \addlegendentry{L6}
% \addplot[
%     color=green,
%     mark=square,
%     ]
%     coordinates {
%     (300,55.84000015258789)(600,59.32999801635742)(900,61.41999816894531)(1200,62.869998931884766)(1500,63.56999969482422)
%     };
%     \addlegendentry{L4L6}

% \addplot[
%     color=brown,
%     mark=square,
%     ]
%     coordinates {
%     (300,56.28999710083008)(600,59.189998626708984)(900,62.6099967956543)(1200,62.82999801635742)(1500,62.89999771118164)
%     };
%     \addlegendentry{L4}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,60.959999084472656)(900,62.39999771118164)(1200,61.12999725341797)(1500,61.43000030517578)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,61.619998931884766)(900,62.269996643066406)(1200,62.099998474121094)(1500,62.029998779296875)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,60.959999084472656)(900,62.69999694824219)(1200,61.37999725341797)(1500,62.13999938964844)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,61.019996643066406)(900,62.28999710083008)(1200,61.84000015258789)(1500,61.769996643066406)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,60.54999923706055)(900,62.119998931884766)(1200,61.32999801635742)(1500,61.07999801635742)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (600,58.93000030517578)(900,59.89999771118164)(1200,59.91999816894531)(1500,59.519996643066406)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,57.84000015258789)(900,58.47999954223633)(1200,58.81999969482422)(1500,57.16999816894531)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,60.46999740600586)(900,62.09000015258789)(1200,62.72999954223633)(1500,61.73999786376953)
    };
    \addlegendentry{L6}

% \addplot[
%     color=teal,
%     mark=square,
%     ]
%     coordinates {
%     (300,58.599998474121094)(600,61.279998779296875)(900,62.62999725341797)(1200,62.14999771118164)(1500,61.91999816894531)
%     };
%     \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300, 59.16)(600, 61.96)(900, 61.78)(1200, 61.33)(1500, 61.57)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300, 60.16)(600, 61.49)(900, 62.57)(1200, 61.81)(1500, 62.48)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300, 58.94)(600, 60.95)(900, 61.59)(1200, 62.45)(1500, 61.78)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300, 59.47)(600, 59.51)(900, 60.95)(1200, 61.63)(1500, 61.66)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300, 56.42)(600, 58.75)(900, 60.47)(1200, 62.17)(1500, 62.48)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300, 54.32)(600, 59.02)(900, 61.92)(1200, 62.58)(1500, 62.35)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300, 54.11)(600, 58.57)(900, 61.12)(1200, 62.11)(1500, 62.1)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300, 55.69)(600, 58.33)(900, 61.28)(1200, 63.01)(1500, 62.85)
    };
    \addlegendentry{L6}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300, 59.16)(600, 61.96)(900, 61.78)(1200, 61.33)(1500, 61.57)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300, 59.92)(600, 61.12)(900, 62.68)(1200, 62.71)(1500, 62.25)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300, 60.14)(600, 61.69)(900, 62.1)(1200, 61.64)(1500, 61.71)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300, 58.47)(600, 61.17)(900, 61.11)(1200, 61.1)(1500, 61.43)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300, 59.18)(600, 61.24)(900, 61.83)(1200, 61.54)(1500, 61.86)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300, 60.46)(600, 62.03)(900, 62.01)(1200, 61.35)(1500, 61.62)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300, 59.58)(600, 61.39)(900, 62.85)(1200, 61.56)(1500, 61.5)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300, 22.17)(600, 13.1)(900, 8.15)(1200, 7.1)(1500, 9.85) 
    };
    \addlegendentry{L6}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300, 60.08)(600, 62.47)(900, 62.89)(1200, 62.38)(1500, 62.74)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300, 58.56)(600, 61.07)(900, 52.25)(1200, 53.45)(1500, 62.22)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300, 58.61)(600, 61.15)(900, 58.91)(1200, 61.3)(1500, 61.8)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300, 55.71)(600, 59.33)(900, 58.98)(1200, 60.03)(1500, 60.26)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300, 54.22)(600, 55.04)(900, 57.85)(1200, 61.09)(1500, 63.04)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300, 54.69)(600, 58.73)(900, 61.7)(1200, 62.93)(1500, 62.82)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300, 53.96)(600, 58.81)(900, 61.09)(1200, 62.71)(1500, 62.78)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300, 55.49)(600, 59.02)(900, 61.07)(1200, 62.89)(1500, 63.46)
    };
    \addlegendentry{L6}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (600,61.27)(900,61.78)(1200,61.76)(1500,61.64)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300, 60.08)(600, 62.47)(900, 62.89)(1200, 62.38)(1500, 62.74)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300, 60.48)(600, 61.23)(900, 62.11)(1200, 62.01)(1500, 62.31)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300, 59.55)(600, 61.96)(900, 62.83)(1200, 62.24)(1500, 61.05)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300, 59.98)(600, 61.15)(900, 63.02)(1200, 61.96)(1500, 62.12)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300, 58.99)(600, 60.76)(900, 62.28)(1200, 61.48)(1500, 61.53)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300, 53.98)(600, 56)(900, 59.44)(1200, 59.85)(1500, 61.78)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300, 24.47)(600, 19.78)(900, 20.59)(1200, 14.33)(1500, 25.06)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300, 49.53)(600, 57.39)(900, 60.02)(1200, 62.75)(1500, 62.6)
    };
    \addlegendentry{L6}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,62.79999923706055)(600,62.5)(900,62.87999725341797)(1200,62.28999710083008)(1500,61.91999816894531)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,61.94999694824219)(900,62.209999084472656)(1200,61.939998626708984)(1500,61.66999816894531)
    %(300,60.39999771118164)(600,61.98999786376953)(900,62.3599967956543)(1200,61.73999786376953)(1500,61.7599983215332)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,62.189998626708984)(600,62.2599983215332)(900,61.98999786376953)(1200,62.07999801635742)(1500,61.38999938964844)
    %(300,61.03999710083008)(600,62.3599967956543)(900,62.1099967956543)(1200,62.43000030517578)(1500,61.769996643066406)
    
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,61.81999969482422)(600,62.94999694824219)(900,63.56999969482422)(1200,62.25)(1500,61.779998779296875)
    %(300,62.28999710083008)(600,62.869998931884766)(900,63.439998626708984)(1200,63.09000015258789)(1500,62.0099983215332)
    
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,61.869998931884766)(600,63.279998779296875)(900,63.69999694824219)(1200,62.03999710083008)(1500,61.54999923706055)
    %(300,62.16999816894531)(600,62.959999084472656)(900,62.21999740600586)(1200,61.459999084472656)(1500,61.40999984741211)
    
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,55.57999801635742)(600,55.46999740600586)(900,57.29999923706055)(1200,57.69999694824219)(1500,58.21999740600586)
    
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,59.97999954223633)(600,59.22999954223633)(900,60.439998626708984)(1200,60.79999923706055)(1500,61.209999084472656)
    
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,59.30999755859375)(600,59.349998474121094)(900,59.84000015258789)(1200,60.90999984741211)(1500,61.349998474121094)
    
    };
    \addlegendentry{L5}
% \addplot[
%     color=teal,
%     mark=square,
%     ]
%     coordinates {
%     (300,59.599998474121094)(600,59.28999710083008)(900,60.30999755859375)(1200,60.63999938964844)(1500,61.07999801635742)
%     % (300,59.63999938964844)(600,60.80999755859375)(900,62.57999801635742)(1200,64.29000091552734)(1500,64.18999481201172)
%     };
%     \addlegendentry{25}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,62.79999923706055)(600,62.5)(900,62.87999725341797)(1200,62.28999710083008)(1500,61.91999816894531)
    };
    \addlegendentry{S}
% \addplot[
%     color=blue,
%     mark=square,
%     ]
%     coordinates {
%     (600,61.94999694824219)(900,62.209999084472656)(1200,61.939998626708984)(1500,61.66999816894531)
%     };
%     \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,58.37999725341797)(600,58.30999755859375)(900,58.64999771118164)(1200,59.80999755859375)(1500,60.369998931884766)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,59.38999938964844)(600,59.019996643066406)(900,59.8599967956543)(1200,60.28999710083008)(1500,61.3599967956543)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,58.68000030517578)(600,59.1099967956543)(900,60.16999816894531)(1200,61.06999969482422)(1500,61.90999984741211)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,58.519996643066406)(600,60.34000015258789)(900,59.689998626708984)(1200,61.209999084472656)(1500,61.69999694824219)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,59.32999801635742)(600,60.05999755859375)(900,61.38999938964844)(1200,60.25)(1500,60.6099967956543)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,56.07999801635742)(600,56.53999710083008)(900,57.7599983215332)(1200,57.57999801635742)(1500,56.81999969482422)

    };
    \addlegendentry{L5}
% \addplot[
%     color=teal,
%     mark=square,
%     ]
%     coordinates {
%     (300,61.63999938964844)(600,61.97999954223633)(900,62.91999816894531)(1200,62.62999725341797)(1500,61.5099983215332)
%     };
%     \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs Pre-training},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=65,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64, 65},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    % (300,62.14999771118164)(600,63.15999984741211)(900,62.91999816894531)(1200,62.29999923706055)(1500,61.93000030517578)
    (300,62.79999923706055)(600,62.5)(900,62.87999725341797)(1200,62.28999710083008)(1500,61.91999816894531)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,61.94999694824219)(900,62.209999084472656)(1200,61.939998626708984)(1500,61.66999816894531)
    %(300,60.39999771118164)(600,61.98999786376953)(900,62.3599967956543)(1200,61.73999786376953)(1500,61.7599983215332)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,62.12999725341797)(900,62.13999938964844)(1200,61.619998931884766)(1500,61.47999954223633)
    %(300,60.779998779296875)(600,61.3599967956543)(900,62.15999984741211)(1200,61.119998931884766)(1500,60.91999816894531)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,61.5099983215332)(900,62.209999084472656)(1200,62.3599967956543)(1500,61.939998626708984)
    %(300,60.119998931884766)(600,61.30999755859375)(900,62.769996643066406)(1200,61.619998931884766)(1500,61.80999755859375)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,59.72999954223633)(600,60.269996643066406)(900,61.14999771118164)(1200,61.44999694824219)(1500,62.0099983215332)
    %(300,59.72999954223633)(600,60.269996643066406)(900,61.14999771118164)(1200,61.44999694824219)(1500,62.0099983215332)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,57.94999694824219)(600,58.459999084472656)(900,60.71999740600586)(1200,62.75)(1500,62.93000030517578)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,59.869998931884766)(600,61.72999954223633)(900,62.2599983215332)(1200,64.22000122070312)(1500,64.0999984741211)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,58.07999801635742)(600,58.869998931884766)(900,59.869998931884766)(1200,60.18000030517578)(1500,60.09000015258789)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,59.63999938964844)(600,60.80999755859375)(900,62.57999801635742)(1200,64.29000091552734)(1500,64.18999481201172)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=57, ymax=64,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={57, 58, 59, 60, 61, 62, 63, 64},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,62.79999923706055)(600,62.5)(900,62.87999725341797)(1200,62.28999710083008)(1500,61.91999816894531)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,61.94999694824219)(900,62.209999084472656)(1200,61.939998626708984)(1500,61.66999816894531)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,61.91999816894531)(600,62.54999923706055)(900,62.39999771118164)(1200,61.959999084472656)(1500,61.59000015258789)
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,62.59000015258789)(600,62.69999694824219)(900,62.32999801635742)(1200,62.19999694824219)(1500,61.55999755859375)
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,61.709999084472656)(600,62.81999969482422)(900,62.80999755859375)(1200,61.73999786376953)(1500,61.849998474121094)
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,62.12999725341797)(600,62.2599983215332)(900,62.189998626708984)(1200,62.56999969482422)(1500,62.21999740600586)
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,60.37999725341797)(600,59.93000030517578)(900,61.79999923706055)(1200,60.099998474121094)(1500,59.62999725341797)
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,58.84000015258789)(600,58.529998779296875)(900,59.55999755859375)(1200,59.06999969482422)(1500,58.68000030517578)
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,61.63999938964844)(600,61.97999954223633)(900,62.91999816894531)(1200,62.62999725341797)(1500,61.5099983215332)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,87.43000030517578)(600,89.15999603271484)(900,89.73999786376953)(1200,89.98999786376953)(1500,90.40999603271484)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
   (300,87.56999969482422)(600,89.27999877929688)(900,90.2699966430664)(1200,89.95999908447266)(1500,90.22999572753906)
    };
    \addlegendentry{.01}
    
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,86.83999633789062)(600,88.0999984741211)(900,89.29999542236328)(1200,89.8699951171875)(1500,89.97999572753906)
    };
    
    \addlegendentry{.05}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,85.25)(600,88.06999969482422)(900,89.2699966430664)(1200,89.66999816894531)(1500,89.65999603271484)
    };
    
    \addlegendentry{.10}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,84.55999755859375)(600,87.23999786376953)(900,88.52999877929688)(1200,89.86000061035156)(1500,89.5)
    
    };
    \addlegendentry{.20}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,76.54999542236328)(600,80.56999969482422)(900,82.98999786376953)(1200,85.8499984741211)(1500,87.50999450683594)
    
    };
    \addlegendentry{.50}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,87.43000030517578)(600,89.15999603271484)(900,89.73999786376953)(1200,89.98999786376953)(1500,90.40999603271484)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300,86.37999725341797)(600,87.79000091552734)(900,88.83999633789062)(1200,89.18000030517578)(1500,89.41999816894531)
    };
    
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,86.50999450683594)(600,88.11000061035156)(900,88.77999877929688)(1200,89.52999877929688)(1500,89.31999969482422)
    };
    
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,87.15999603271484)(600,89.04000091552734)(900,89.58999633789062)(1200,90.31999969482422)(1500,90.52999877929688)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,87.06999969482422)(600,88.75999450683594)(900,89.7699966430664)(1200,90.20999908447266)(1500,90.1199951171875)
    
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,85.82999420166016)(600,88.91999816894531)(900,89.6500015258789)(1200,90.13999938964844)(1500,90.75999450683594)
    
    };
    \addlegendentry{L3}
    
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,85.56999969482422)(600,88.19999694824219)(900,89.18999481201172)(1200,89.38999938964844)(1500,89.41999816894531)
    
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,84.58999633789062)(600,86.98999786376953)(900,88.02999877929688)(1200,88.75)(1500,88.75999450683594)
    };
    
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,84.97999572753906)(600,87.52999877929688)(900,89.54999542236328)(1200,91.00999450683594)(1500,90.8499984741211)
    };
    
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,87.43000030517578)(600,89.15999603271484)(900,89.73999786376953)(1200,89.98999786376953)(1500,90.40999603271484)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,88.5999984741211)(900,89.23999786376953)(1200,89.98999786376953)(1500,90.3699951171875)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,88.68000030517578)(900,89.63999938964844)(1200,90.00999450683594)(1500,90.57999420166016)
    };
    
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,88.48999786376953)(900,89.0199966430664)(1200,89.95999908447266)(1500,90.43000030517578)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,86.54000091552734)(900,87.83999633789062)(1200,89.54000091552734)(1500,89.72000122070312)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,85.75999450683594)(900,87.68999481201172)(1200,89.07999420166016)(1500,89.65999603271484)
    };
    
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (600,87.18000030517578)(900,88.82999420166016)(1200,90.3699951171875)(1500,90.54999542236328)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,85.81999969482422)(900,87.2699966430664)(1200,88.83999633789062)(1500,89.1500015258789)
    };
    
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,86.37999725341797)(900,88.29000091552734)(1200,90.12999725341797)(1500,90.73999786376953)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,87.43000030517578)(600,89.15999603271484)(900,89.73999786376953)(1200,89.98999786376953)(1500,90.40999603271484)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,88.5999984741211)(900,89.23999786376953)(1200,89.98999786376953)(1500,90.3699951171875)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,89.08999633789062)(900,89.82999420166016)(1200,90.22999572753906)(1500,90.41999816894531)
    };
    
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,89.3699951171875)(900,90.13999938964844)(1200,90.40999603271484)(1500,90.54000091552734)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,88.95999908447266)(900,89.62999725341797)(1200,90.18000030517578)(1500,90.40999603271484)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,88.68999481201172)(900,89.62999725341797)(1200,90.02999877929688)(1500,90.40999603271484)
    };
    
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (600,88.27999877929688)(900,89.25999450683594)(1200,89.82999420166016)(1500,89.80999755859375)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,87.52999877929688)(900,88.70999908447266)(1200,89.50999450683594)(1500,89.5)
    };
    
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,88.8699951171875)(900,89.45999908447266)(1200,90.75999450683594)(1500,90.82999420166016)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=83, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={84,85,86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,88.65999603271484)(600,89.29000091552734)(900,89.7699966430664)(1200,90.37999725341797)(1500,90.5)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300,88.25)(600,88.54000091552734)(900,89.30999755859375)(1200,89.45999908447266)(1500,90.1199951171875)
    %(600,88.5999984741211)(900,89.23999786376953)(1200,89.98999786376953)(1500,90.3699951171875)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,88.3699951171875)(600,89.36000061035156)(900,89.7699966430664)(1200,90.19999694824219)(1500,90.3499984741211)
    };
    \addlegendentry{L0}
    
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,89.47999572753906)(600,90.05999755859375)(900,90.16999816894531)(1200,90.29999542236328)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,89.6199951171875)(600,90.41999816894531)(900,90.22000122070312)(1200,90.18999481201172)(1500,90.62999725341797)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,86.13999938964844)(600,86.54000091552734)(900,87.00999450683594)(1200,88.18999481201172)(1500,88.56999969482422)
    };
    \addlegendentry{L3}
    
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,88.77999877929688)(600,88.70999908447266)(900,88.7699966430664)(1200,89.72000122070312)(1500,90.08999633789062)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,89.05999755859375)(600,88.82999420166016)(900,89.8499984741211)(1200,89.81999969482422)(1500,90.41999816894531)
    };
    
    \addlegendentry{L5}
% \addplot[
%     color=teal,
%     mark=square,
%     ]
%     coordinates {
%     (300,86.8699951171875)(600,88.31999969482422)(900,89.6500015258789)(1200,90.31999969482422)(1500,91.32999420166016)
%     };
%     \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=83, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={84,85,86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,88.65999603271484)(600,89.29000091552734)(900,89.7699966430664)(1200,90.37999725341797)(1500,90.5)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {(0,0)
    % (300,88.25)(600,88.54000091552734)(900,89.30999755859375)(1200,89.45999908447266)(1500,90.1199951171875)
    %(600,88.5999984741211)(900,89.23999786376953)(1200,89.98999786376953)(1500,90.3699951171875)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,88.72999572753906)(600,88.61000061035156)(900,88.90999603271484)(1200,89.79000091552734)(1500,89.93999481201172)
    };
    \addlegendentry{L0}
    
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,88.68999481201172)(600,89.15999603271484)(900,89.29999542236328)(1200,89.79999542236328)(1500,90.13999938964844)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,88.40999603271484)(600,88.56999969482422)(900,89.29999542236328)(1200,89.97999572753906)(1500,90.4000015258789)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,88.31999969482422)(600,88.57999420166016)(900,89.58999633789062)(1200,90.0999984741211)(1500,90.54999542236328)
    };
    \addlegendentry{L3}

\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,87.72999572753906)(600,89.0)(900,89.54000091552734)(1200,90.07999420166016)(1500,90.22999572753906)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,87.33999633789062)(600,87.94999694824219)(900,88.72999572753906)(1200,89.50999450683594)(1500,89.16999816894531)
    };

    \addlegendentry{L5}
% \addplot[
%     color=teal,
%     mark=square,
%     ]
%     coordinates {
%     (300,86.8699951171875)(600,88.31999969482422)(900,89.6500015258789)(1200,90.31999969482422)(1500,91.32999420166016)
%     };
%     \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,88.65999603271484)(600,89.29000091552734)(900,89.7699966430664)(1200,90.37999725341797)(1500,90.5)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300,88.25)(600,88.54000091552734)(900,89.30999755859375)(1200,89.45999908447266)(1500,90.1199951171875)
    %(600,88.5999984741211)(900,89.23999786376953)(1200,89.98999786376953)(1500,90.3699951171875)
    };
    \addlegendentry{L-1}
    
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,88.41999816894531)(600,89.4000015258789)(900,89.45999908447266)(1200,90.32999420166016)(1500,90.25999450683594)

    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,88.48999786376953)(600,89.02999877929688)(900,89.55999755859375)(1200,89.97999572753906)(1500,90.13999938964844)
    
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,87.73999786376953)(600,88.54000091552734)(900,89.36000061035156)(1200,89.72999572753906)(1500,89.91999816894531)
    
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,85.90999603271484)(600,86.97000122070312)(900,88.4000015258789)(1200,89.54999542236328)(1500,90.00999450683594)
    
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,87.16999816894531)(600,88.33999633789062)(900,89.11000061035156)(1200,90.81999969482422)(1500,91.29999542236328)
    
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,85.98999786376953)(600,87.94999694824219)(900,88.61000061035156)(1200,89.97999572753906)(1500,89.90999603271484)
    
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,86.8699951171875)(600,88.31999969482422)(900,89.6500015258789)(1200,90.31999969482422)(1500,91.32999420166016)
    % (300,88.04999542236328)(600,89.32999420166016)(900,90.19999694824219)(1200,90.45999908447266)(1500,91.32999420166016)
    
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=86, ymax=92,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={86,87,88,89,90,91,92},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,88.65999603271484)(600,89.29000091552734)(900,89.7699966430664)(1200,90.37999725341797)(1500,90.5)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (300,88.25)(600,88.54000091552734)(900,89.30999755859375)(1200,89.45999908447266)(1500,90.1199951171875)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (300,88.87999725341797)(600,89.33999633789062)(900,89.69999694824219)(1200,89.8499984741211)(1500,90.40999603271484)
    
    };
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (300,88.6199951171875)(600,89.5199966430664)(900,90.11000061035156)(1200,90.06999969482422)(1500,90.56999969482422)
    
    };
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (300,88.77999877929688)(600,89.22999572753906)(900,89.79000091552734)(1200,90.20999908447266)(1500,90.43999481201172)
    
    };
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (300,88.56999969482422)(600,89.33999633789062)(900,90.22000122070312)(1200,90.20999908447266)(1500,90.61000061035156)
    
    };
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (300,88.57999420166016)(600,88.6199951171875)(900,89.30999755859375)(1200,89.65999603271484)(1500,89.73999786376953)
    
    };
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (300,87.58999633789062)(600,88.73999786376953)(900,89.00999450683594)(1200,89.61000061035156)(1500,89.52999877929688)
    
    };
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (300,88.04999542236328)(600,89.32999420166016)(900,90.19999694824219)(1200,90.45999908447266)(1500,90.90999603271484)
    % (300,86.8699951171875)(600,88.31999969482422)(900,89.6500015258789)(1200,90.31999969482422)(1500,91.32999420166016)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=45, ymax=53,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={43,44,45,46,47,48,49,50,51,52,53,54},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,51.93000030517578)(600,52.46999740600586)(900,50.90999984741211)(1200,48.72999954223633)(1500,46.27000045776367)
    };
    \addlegendentry{S}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,51.65999984741211)(900,50.81999969482422)(1200,48.279998779296875)(1500,46.23999786376953)
    };
    \addlegendentry{L-1}
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,52.25)(900,51.38999938964844)(1200,48.5099983215332)(1500,46.73999786376953)
    };
    
    \addlegendentry{L0}
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
   (600,52.18000030517578)(900,50.619998931884766)(1200,48.189998626708984)(1500,46.79999923706055)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,50.47999954223633)(900,50.07999801635742)(1200,49.16999816894531)(1500,47.29999923706055)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,50.57999801635742)(900,50.97999954223633)(1200,51.05999755859375)(1500,50.90999984741211)
    };
    
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
   (600,52.599998474121094)(900,52.78999710083008)(1200,52.209999084472656)(1500,48.779998779296875)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,49.04999923706055)(900,48.25)(1200,43.03999710083008)(1500,35.84000015258789)
    };
    
    \addlegendentry{L5}
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,51.619998931884766)(900,52.689998626708984)(1200,52.04999923706055)(1500,48.0099983215332)
    };
    
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
    % width=0.8\textwidth,
    % height=0.5\textwidth,
    xlabel={Num. Epochs},
    ylabel={Downstream Validation Accuracy},
    xmin=230, xmax=1540,
    ymin=45, ymax=53,
    xtick={200,400,600,800,1000,1200,1400}, %,11,12,13},
    ytick={43,44,45,46,47,48,49,50,51,52,53,54},
    %ytick={0,0.2,0.4,0.6,0.8,1.0}, %,0.6,0.7,0.8,0.9,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[
    color=black,
    mark=diamond,
    ]
    coordinates {
    (300,51.93000030517578)(600,52.46999740600586)(900,50.90999984741211)(1200,48.72999954223633)(1500,46.27000045776367)
    };
    \addlegendentry{S}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (600,51.65999984741211)(900,50.81999969482422)(1200,48.279998779296875)(1500,46.23999786376953)
    };
    \addlegendentry{L-1}
    
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (600,52.32999801635742)(900,50.57999801635742)(1200,49.2599983215332)(1500,47.029998779296875)
    };
    \addlegendentry{L0}
    
\addplot[
    color=green,
    mark=otimes,
    ]
    coordinates {
    (600,52.209999084472656)(900,51.63999938964844)(1200,48.57999801635742)(1500,47.30999755859375)
    };
    
    \addlegendentry{L1}
\addplot[
    color=pink,
    mark=square,
    ]
    coordinates {
    (600,52.48999786376953)(900,51.98999786376953)(1200,49.03999710083008)(1500,47.2599983215332)
    };
    
    \addlegendentry{L2}
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (600,51.099998474121094)(900,51.22999954223633)(1200,48.16999816894531)(1500,45.94999694824219)
    };
    
    \addlegendentry{L3}
\addplot[
    color=yellow,
    mark=triangle,
    ]
    coordinates {
    (600,50.23999786376953)(900,48.44999694824219)(1200,45.84000015258789)(1500,43.45000076293945)
    };
    
    \addlegendentry{L4}
\addplot[
    color=purple,
    mark=otimes,
    ]
    coordinates {
    (600,47.27000045776367)(900,47.15999984741211)(1200,43.869998931884766)(1500,41.06999969482422)
    };
    \addlegendentry{L5}
    
\addplot[
    color=teal,
    mark=square,
    ]
    coordinates {
    (600,51.93000030517578)(900,51.41999816894531)(1200,49.05999755859375)(1500,44.72999954223633)
    };
    \addlegendentry{L6}

\end{axis}
\end{tikzpicture}
